Strongly magnetized rotating dipole in general relativity

Electromagnetic waves arise in many area of physics. Solutions are difficult to find in the general case. In this paper, we numerically integrate Maxwell equations in a 3D spherical polar coordinate system. Straightforward finite difference methods would lead to a coordinate singularity along the polar axis. Spectral methods are better suited to deal with such artificial singularities related to the choice of a coordinate system. When the radiating object is rotating like for instance a star, special classes of solutions to Maxwell equations are worthwhile to study such as quasi-stationary regimes. Moreover, in high-energy astrophysics, strong gravitational and magnetic fields are present especially around rotating neutron stars. In order to study such systems, we designed an algorithm to solve the time-dependent Maxwell equations in spherical polar coordinates including general relativity as well as quantum electrodynamical corrections to leading order. As a diagnostic, we compute the spindown luminosity expected from these stars and compare it to the classical i.e. non relativistic and non quantum mechanical results. It is shown that quantum electrodynamics leads to an irrelevant change in the spindown luminosity even for magnetic field around the critical value of $\numprint{4.4e9}$~\si{\tesla}. Therefore the braking index remains close to its value for a point dipole in vacuum namely $n=3$. The same conclusion holds for a general-relativistic quantum electrodynamically corrected force-free magnetosphere.

==> m1_j0_K128_N8_l0_cfl5_ri10_ro100_c0_rs0_om1_f_D_lm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,704){\makebox(0,0)[r]{\strut{}-2e-06}}%
      \put(1474,983){\makebox(0,0)[r]{\strut{}-1.5e-06}}%
      \put(1474,1263){\makebox(0,0)[r]{\strut{}-1e-06}}%
      \put(1474,1542){\makebox(0,0)[r]{\strut{}-5e-07}}%
      \put(1474,1821){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1474,2101){\makebox(0,0)[r]{\strut{} 5e-07}}%
      \put(1474,2380){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1474,2660){\makebox(0,0)[r]{\strut{} 1.5e-06}}%
      \put(1474,2939){\makebox(0,0)[r]{\strut{} 2e-06}}%
      \put(1606,484){\makebox(0,0){\strut{} 0.1}}%
      \put(3125,484){\makebox(0,0){\strut{} 1}}%
      \put(4643,484){\makebox(0,0){\strut{} 10}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}$f^D_{1,0}/f^D_{1,0}|_{\rm exact}-1$}}}%
      \put(3124,154){\makebox(0,0){\strut{}$r/r_{\rm L}$}}%
      \put(3124,3269){\makebox(0,0){\strut{}Vacuum monopole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3656,1097){\makebox(0,0)[r]{\strut{}(N, -3)}}%
      \csname LTb\endcsname%
      \put(3656,877){\makebox(0,0)[r]{\strut{}(N, 0)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{m1_j0_K128_N8_l0_cfl5_ri10_ro100_c0_rs0_om1_f_D_lm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> m1_j0_K128_N8_l0_cfl5_ri10_ro100_c0_rs5_om1_f_D_lm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{}0.00001}}%
      \put(1342,928){\makebox(0,0)[r]{\strut{}0.00001}}%
      \put(1342,1151){\makebox(0,0)[r]{\strut{}0.00001}}%
      \put(1342,1375){\makebox(0,0)[r]{\strut{}0.00002}}%
      \put(1342,1598){\makebox(0,0)[r]{\strut{}0.00002}}%
      \put(1342,1822){\makebox(0,0)[r]{\strut{}0.00002}}%
      \put(1342,2045){\makebox(0,0)[r]{\strut{}0.00002}}%
      \put(1342,2269){\makebox(0,0)[r]{\strut{}0.00002}}%
      \put(1342,2492){\makebox(0,0)[r]{\strut{}0.00003}}%
      \put(1342,2716){\makebox(0,0)[r]{\strut{}0.00003}}%
      \put(1342,2939){\makebox(0,0)[r]{\strut{}0.00003}}%
      \put(1474,484){\makebox(0,0){\strut{} 0.1}}%
      \put(3059,484){\makebox(0,0){\strut{} 1}}%
      \put(4643,484){\makebox(0,0){\strut{} 10}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}$f^D_{1,0}/f^D_{1,0}|_{\rm exact}-1$}}}%
      \put(3058,154){\makebox(0,0){\strut{}$r/r_{\rm L}$}}%
      \put(3058,3269){\makebox(0,0){\strut{}Vacuum monopole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3656,1097){\makebox(0,0)[r]{\strut{}(GR, -3)}}%
      \csname LTb\endcsname%
      \put(3656,877){\makebox(0,0)[r]{\strut{}(GR, 0)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{m1_j0_K128_N8_l0_cfl5_ri10_ro100_c0_rs5_om1_f_D_lm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> m2_j0_K128_N8_l0_cfl5_ri10_ro100_c0_rs0_om1_f_D_lm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{}-0.0001}}%
      \put(1342,1023){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1342,1343){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1342,1662){\makebox(0,0)[r]{\strut{} 0.0002}}%
      \put(1342,1981){\makebox(0,0)[r]{\strut{} 0.0003}}%
      \put(1342,2300){\makebox(0,0)[r]{\strut{} 0.0004}}%
      \put(1342,2620){\makebox(0,0)[r]{\strut{} 0.0005}}%
      \put(1342,2939){\makebox(0,0)[r]{\strut{} 0.0006}}%
      \put(1474,484){\makebox(0,0){\strut{} 0.1}}%
      \put(3059,484){\makebox(0,0){\strut{} 1}}%
      \put(4643,484){\makebox(0,0){\strut{} 10}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}$f^D_{2,0}/f^D_{2,0}|_{\rm exact}-1$}}}%
      \put(3058,154){\makebox(0,0){\strut{}$r/r_{\rm L}$}}%
      \put(3058,3269){\makebox(0,0){\strut{}Vacuum aligned dipole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3093,1931){\makebox(0,0)[r]{\strut{}(N, -3)}}%
      \csname LTb\endcsname%
      \put(3093,1711){\makebox(0,0)[r]{\strut{}(N, 0)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{m2_j0_K128_N8_l0_cfl5_ri10_ro100_c0_rs0_om1_f_D_lm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> m2_j0_K128_N8_l0_cfl5_ri10_ro100_c0_rs5_om1_f_D_lm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{}-0.0006}}%
      \put(1342,1023){\makebox(0,0)[r]{\strut{}-0.0004}}%
      \put(1342,1343){\makebox(0,0)[r]{\strut{}-0.0002}}%
      \put(1342,1662){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1342,1981){\makebox(0,0)[r]{\strut{} 0.0002}}%
      \put(1342,2300){\makebox(0,0)[r]{\strut{} 0.0004}}%
      \put(1342,2620){\makebox(0,0)[r]{\strut{} 0.0006}}%
      \put(1342,2939){\makebox(0,0)[r]{\strut{} 0.0008}}%
      \put(1474,484){\makebox(0,0){\strut{} 0.1}}%
      \put(3059,484){\makebox(0,0){\strut{} 1}}%
      \put(4643,484){\makebox(0,0){\strut{} 10}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}$f^D_{2,0}/f^D_{2,0}|_{\rm exact}-1$}}}%
      \put(3058,154){\makebox(0,0){\strut{}$r/r_{\rm L}$}}%
      \put(3058,3269){\makebox(0,0){\strut{}Vacuum aligned dipole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3159,2766){\makebox(0,0)[r]{\strut{}(GR, -3)}}%
      \csname LTb\endcsname%
      \put(3159,2546){\makebox(0,0)[r]{\strut{}(GR, 0)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{m2_j0_K128_N8_l0_cfl5_ri10_ro100_c0_rs5_om1_f_D_lm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> oblique_m2_j0_o4_K128_N8_cfl5_ro10_g0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1077){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1449){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,1822){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,2194){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,2567){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,2939){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(1078,484){\makebox(0,0){\strut{}0}}%
      \put(2266,484){\makebox(0,0){\strut{}30}}%
      \put(3455,484){\makebox(0,0){\strut{}60}}%
      \put(4643,484){\makebox(0,0){\strut{}90}}%
      \csname LTb\endcsname%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Spindown ($L/L_{\rm dip}^{\rm vac}$)}}}%
      \put(2860,154){\makebox(0,0){\strut{}$\chi$}}%
      \put(2860,3269){\makebox(0,0){\strut{}Vacuum oblique dipole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1887,2643){\makebox(0,0)[r]{\strut{}(0.1, -3)}}%
      \csname LTb\endcsname%
      \put(1887,2423){\makebox(0,0)[r]{\strut{}(0.1, 0)}}%
      \csname LTb\endcsname%
      \put(1887,2203){\makebox(0,0)[r]{\strut{}(0.2, -3)}}%
      \csname LTb\endcsname%
      \put(1887,1983){\makebox(0,0)[r]{\strut{}(0.2, 0)}}%
      \csname LTb\endcsname%
      \put(1887,1763){\makebox(0,0)[r]{\strut{}(0.5, -3)}}%
      \csname LTb\endcsname%
      \put(1887,1543){\makebox(0,0)[r]{\strut{}(0.5, 0)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{oblique_m2_j0_o4_K128_N8_cfl5_ro10_g0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> oblique_m2_j0_o4_K128_N8_cfl5_ro10_g2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,952){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1201){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,1449){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,1697){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,1946){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,2194){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(946,2442){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(946,2691){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(946,2939){\makebox(0,0)[r]{\strut{} 1.8}}%
      \put(1078,484){\makebox(0,0){\strut{}0}}%
      \put(2266,484){\makebox(0,0){\strut{}30}}%
      \put(3455,484){\makebox(0,0){\strut{}60}}%
      \put(4643,484){\makebox(0,0){\strut{}90}}%
      \csname LTb\endcsname%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Spindown ($L/L_{\rm dip}^{\rm vac}$)}}}%
      \put(2860,154){\makebox(0,0){\strut{}$\chi$}}%
      \put(2860,3269){\makebox(0,0){\strut{}Vacuum oblique dipole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1887,2705){\makebox(0,0)[r]{\strut{}(0.1, -3)}}%
      \csname LTb\endcsname%
      \put(1887,2485){\makebox(0,0)[r]{\strut{}(0.1, 0)}}%
      \csname LTb\endcsname%
      \put(1887,2265){\makebox(0,0)[r]{\strut{}(0.2, -3)}}%
      \csname LTb\endcsname%
      \put(1887,2045){\makebox(0,0)[r]{\strut{}(0.2, 0)}}%
      \csname LTb\endcsname%
      \put(1887,1825){\makebox(0,0)[r]{\strut{}(0.5, -3)}}%
      \csname LTb\endcsname%
      \put(1887,1605){\makebox(0,0)[r]{\strut{}(0.5, 0)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{oblique_m2_j0_o4_K128_N8_cfl5_ro10_g2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> oblique_m2_j1_o2_K64_N32_cfl5_ro10_g0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,1077){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(946,1449){\makebox(0,0)[r]{\strut{} 2}}%
      \put(946,1822){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(946,2194){\makebox(0,0)[r]{\strut{} 3}}%
      \put(946,2567){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(946,2939){\makebox(0,0)[r]{\strut{} 4}}%
      \put(1078,484){\makebox(0,0){\strut{}0}}%
      \put(2266,484){\makebox(0,0){\strut{}30}}%
      \put(3455,484){\makebox(0,0){\strut{}60}}%
      \put(4643,484){\makebox(0,0){\strut{}90}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Spindown ($L/L_{\rm dip}^{\rm vac}$)}}}%
      \put(2860,154){\makebox(0,0){\strut{}$\chi$}}%
      \put(2860,3269){\makebox(0,0){\strut{}FFE oblique dipole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2006,2829){\makebox(0,0)[r]{\strut{}(0.1, -3)}}%
      \csname LTb\endcsname%
      \put(2006,2609){\makebox(0,0)[r]{\strut{}(0.1, 0)}}%
      \csname LTb\endcsname%
      \put(2006,2389){\makebox(0,0)[r]{\strut{}(0.2, -3)}}%
      \csname LTb\endcsname%
      \put(2006,2169){\makebox(0,0)[r]{\strut{}(0.2, 0)}}%
      \csname LTb\endcsname%
      \put(2006,1949){\makebox(0,0)[r]{\strut{}(0.5, -3)}}%
      \csname LTb\endcsname%
      \put(2006,1729){\makebox(0,0)[r]{\strut{}(0.5, 0)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{oblique_m2_j1_o2_K64_N32_cfl5_ro10_g0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> oblique_m2_j1_o2_K64_N32_cfl5_ro10_g2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{} 1}}%
      \put(682,1077){\makebox(0,0)[r]{\strut{} 2}}%
      \put(682,1449){\makebox(0,0)[r]{\strut{} 3}}%
      \put(682,1822){\makebox(0,0)[r]{\strut{} 4}}%
      \put(682,2194){\makebox(0,0)[r]{\strut{} 5}}%
      \put(682,2567){\makebox(0,0)[r]{\strut{} 6}}%
      \put(682,2939){\makebox(0,0)[r]{\strut{} 7}}%
      \put(814,484){\makebox(0,0){\strut{}0}}%
      \put(2090,484){\makebox(0,0){\strut{}30}}%
      \put(3367,484){\makebox(0,0){\strut{}60}}%
      \put(4643,484){\makebox(0,0){\strut{}90}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Spindown ($L/L_{\rm dip}^{\rm vac}$)}}}%
      \put(2728,154){\makebox(0,0){\strut{}$\chi$}}%
      \put(2728,3269){\makebox(0,0){\strut{}FFE oblique dipole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1448,2829){\makebox(0,0)[r]{\strut{}(0.1, -3)}}%
      \csname LTb\endcsname%
      \put(1448,2609){\makebox(0,0)[r]{\strut{}(0.1, 0)}}%
      \csname LTb\endcsname%
      \put(1448,2389){\makebox(0,0)[r]{\strut{}(0.2, -3)}}%
      \csname LTb\endcsname%
      \put(1448,2169){\makebox(0,0)[r]{\strut{}(0.2, 0)}}%
      \csname LTb\endcsname%
      \put(1448,1949){\makebox(0,0)[r]{\strut{}(0.5, -3)}}%
      \csname LTb\endcsname%
      \put(1448,1729){\makebox(0,0)[r]{\strut{}(0.5, 0)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{oblique_m2_j1_o2_K64_N32_cfl5_ro10_g2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spindown_m1_j1_o2_K64_N32_ro10_c0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0.984}}%
      \put(1210,952){\makebox(0,0)[r]{\strut{} 0.986}}%
      \put(1210,1201){\makebox(0,0)[r]{\strut{} 0.988}}%
      \put(1210,1449){\makebox(0,0)[r]{\strut{} 0.99}}%
      \put(1210,1697){\makebox(0,0)[r]{\strut{} 0.992}}%
      \put(1210,1946){\makebox(0,0)[r]{\strut{} 0.994}}%
      \put(1210,2194){\makebox(0,0)[r]{\strut{} 0.996}}%
      \put(1210,2442){\makebox(0,0)[r]{\strut{} 0.998}}%
      \put(1210,2691){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1210,2939){\makebox(0,0)[r]{\strut{} 1.002}}%
      \put(1342,484){\makebox(0,0){\strut{}0.01}}%
      \put(1839,484){\makebox(0,0){\strut{}0.02}}%
      \put(2496,484){\makebox(0,0){\strut{}0.05}}%
      \put(2993,484){\makebox(0,0){\strut{}0.1}}%
      \put(3489,484){\makebox(0,0){\strut{}0.2}}%
      \put(4146,484){\makebox(0,0){\strut{}0.5}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Spindown ($L/L_{\rm dip}^{\rm vac}$)}}}%
      \put(2992,154){\makebox(0,0){\strut{}$R/r_{\rm L}$}}%
      \put(2992,3269){\makebox(0,0){\strut{}FFE monopole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2398,1977){\makebox(0,0)[r]{\strut{}(N, -3)}}%
      \csname LTb\endcsname%
      \put(2398,1757){\makebox(0,0)[r]{\strut{}(S, -3)}}%
      \csname LTb\endcsname%
      \put(2398,1537){\makebox(0,0)[r]{\strut{}(R, -3)}}%
      \csname LTb\endcsname%
      \put(2398,1317){\makebox(0,0)[r]{\strut{}(N, 0)}}%
      \csname LTb\endcsname%
      \put(2398,1097){\makebox(0,0)[r]{\strut{}(S, 0)}}%
      \csname LTb\endcsname%
      \put(2398,877){\makebox(0,0)[r]{\strut{}(R, 0)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spindown_m1_j1_o2_K64_N32_ro10_c0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spindown_m2_j0_o4_K128_N8_cfl5_ro10_c90.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,853){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,1151){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,1449){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(946,1747){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(946,2045){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(946,2343){\makebox(0,0)[r]{\strut{} 1.8}}%
      \put(946,2641){\makebox(0,0)[r]{\strut{} 2}}%
      \put(946,2939){\makebox(0,0)[r]{\strut{} 2.2}}%
      \put(1078,484){\makebox(0,0){\strut{}0.01}}%
      \put(1615,484){\makebox(0,0){\strut{}0.02}}%
      \put(2324,484){\makebox(0,0){\strut{}0.05}}%
      \put(2861,484){\makebox(0,0){\strut{}0.1}}%
      \put(3397,484){\makebox(0,0){\strut{}0.2}}%
      \put(4106,484){\makebox(0,0){\strut{}0.5}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Spindown ($L/L_{\rm dip}^{\rm vac}$)}}}%
      \put(2860,154){\makebox(0,0){\strut{}$R/r_{\rm L}$}}%
      \put(2860,3269){\makebox(0,0){\strut{}Vacuum orthogonal dipole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2134,2766){\makebox(0,0)[r]{\strut{}(N, -3)}}%
      \csname LTb\endcsname%
      \put(2134,2546){\makebox(0,0)[r]{\strut{}(S, -3)}}%
      \csname LTb\endcsname%
      \put(2134,2326){\makebox(0,0)[r]{\strut{}(R, -3)}}%
      \csname LTb\endcsname%
      \put(2134,2106){\makebox(0,0)[r]{\strut{}(N, 0)}}%
      \csname LTb\endcsname%
      \put(2134,1886){\makebox(0,0)[r]{\strut{}(S, 0)}}%
      \csname LTb\endcsname%
      \put(2134,1666){\makebox(0,0)[r]{\strut{}(R, 0)}}%
      \csname LTb\endcsname%
      \put(2134,1446){\makebox(0,0)[r]{\strut{}theory}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spindown_m2_j0_o4_K128_N8_cfl5_ro10_c90}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spindown_m2_j1_o2_K64_N32_ro10_c0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,1151){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(946,1598){\makebox(0,0)[r]{\strut{} 2}}%
      \put(946,2045){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(946,2492){\makebox(0,0)[r]{\strut{} 3}}%
      \put(946,2939){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(1078,484){\makebox(0,0){\strut{}0.1}}%
      \put(2457,484){\makebox(0,0){\strut{}0.2}}%
      \put(4280,484){\makebox(0,0){\strut{}0.5}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Spindown ($L/L_{\rm dip}^{\rm vac}$)}}}%
      \put(2860,154){\makebox(0,0){\strut{}$R/r_{\rm L}$}}%
      \put(2860,3269){\makebox(0,0){\strut{}FFE aligned dipole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1836,2829){\makebox(0,0)[r]{\strut{}(N, -3)}}%
      \csname LTb\endcsname%
      \put(1836,2609){\makebox(0,0)[r]{\strut{}(S, -3)}}%
      \csname LTb\endcsname%
      \put(1836,2389){\makebox(0,0)[r]{\strut{}(R, -3)}}%
      \csname LTb\endcsname%
      \put(1836,2169){\makebox(0,0)[r]{\strut{}(N, 0)}}%
      \csname LTb\endcsname%
      \put(1836,1949){\makebox(0,0)[r]{\strut{}(S, 0)}}%
      \csname LTb\endcsname%
      \put(1836,1729){\makebox(0,0)[r]{\strut{}(R, 0)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spindown_m2_j1_o2_K64_N32_ro10_c0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spindown_m2_j1_o2_K64_N32_ro10_c90.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{} 2}}%
      \put(682,1048){\makebox(0,0)[r]{\strut{} 3}}%
      \put(682,1392){\makebox(0,0)[r]{\strut{} 4}}%
      \put(682,1736){\makebox(0,0)[r]{\strut{} 5}}%
      \put(682,2079){\makebox(0,0)[r]{\strut{} 6}}%
      \put(682,2423){\makebox(0,0)[r]{\strut{} 7}}%
      \put(682,2767){\makebox(0,0)[r]{\strut{} 8}}%
      \put(814,484){\makebox(0,0){\strut{}0.1}}%
      \put(2295,484){\makebox(0,0){\strut{}0.2}}%
      \put(4253,484){\makebox(0,0){\strut{}0.5}}%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Spindown ($L/L_{\rm dip}^{\rm vac}$)}}}%
      \put(2728,154){\makebox(0,0){\strut{}$R/r_{\rm L}$}}%
      \put(2728,3269){\makebox(0,0){\strut{}FFE orthogonal dipole}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1440,2829){\makebox(0,0)[r]{\strut{}(N, -3)}}%
      \csname LTb\endcsname%
      \put(1440,2609){\makebox(0,0)[r]{\strut{}(S, -3)}}%
      \csname LTb\endcsname%
      \put(1440,2389){\makebox(0,0)[r]{\strut{}(R, -3)}}%
      \csname LTb\endcsname%
      \put(1440,2169){\makebox(0,0)[r]{\strut{}(N, 0)}}%
      \csname LTb\endcsname%
      \put(1440,1949){\makebox(0,0)[r]{\strut{}(S, 0)}}%
      \csname LTb\endcsname%
      \put(1440,1729){\makebox(0,0)[r]{\strut{}(R, 0)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spindown_m2_j1_o2_K64_N32_ro10_c90}}%
    \gplfronttext
  \end{picture}%
\endgroup

